Pricing Security in Proof-of-Work Systems

A key component of security in decentralized blockchains is proof of opportunity cost among block producers. In the case of proof-of-work (PoW), currently used by the most prominent systems, the cost is due to spent computation. In this paper, we characterize the security investment of miners in terms of its cost in fiat money. This enables comparison of security allocations across PoW blockchains that generally use different PoW algorithms and reward miners in different cryptocurrency units. We prove that there exists a unique allocation equilibrium, depending on market prices only, that is achieved by both strategic miners (who contemplate the actions of others) and by miners seeking only short-term profit. In fact, the latter will unknowingly compensate for any attempt to deliberately shift security allocation away from equilibrium. Our conclusions are supported analytically through the development of a Markov decision process, game theoretical analysis, and derivation of no arbitrage conditions. We corroborate those results with empirical evidence from more than two years of blockchain and price data. Overall agreement is strong. We show that between January 1, 2018 and August 1, 2020, market prices predicted security allocation between Bitcoin and Bitcoin Cash with error less than 0.6%. And from the beginning of October 2019, until August 1, 2020, market prices predicted security allocation between Bitcoin and Litecoin with error of 0.45%. These results are further corroborated by our establishment of Granger-causality between change in market prices and change in security allocation. To demonstrate the practicality of our results, we describe a trustless oracle that leverages the equilibrium to estimate the price ratios of PoW cryptocurrencies from on-chain information only.

==> econometrics/fig/gc-forward-btc-bch.tex <==
\draw (0,0) node { \GCmoderate }++(1,0)node { \GCmoderate }++(1,0)node { \GCstrong }++(1,0)node { \GCstrong }++(1,0)node { \GCstrong }++(1,0)node { \GCmoderate }++(1,0)node { \GCabsent }++(1,0)node { \GCstrong }++(1,0)node { \GCweak }++(1,0)node { \GCstrong }++(1,0)node { \GCstrong }++(1,0)node { \GCstrong }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCmoderate }++(1,0)node { \GCstrong }++(1,0)node { \GCstrong }++(1,0)node { \GCstrong }++(1,0)node { \GCmoderate }++(1,0)node { \GCstrong }++(1,0)node { \GCweak }++(1,0)node { \GCmoderate }++(1,0)node { \GCweak }++(1,0)node { \GCmoderate }++(1,0)node { \GCmoderate }++(1,0)node { \GCstrong }++(1,0)node { \GCabsent }++(1,0)node { \GCstrong }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCweak } ;

==> econometrics/fig/gc-forward-eth-etc.tex <==
\draw (0,0) node { \GCweak }++(1,0)node { \GCstrong }++(1,0)node { \GCstrong }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCstrong }++(1,0)node { \GCmoderate }++(1,0)node { \GCstrong }++(1,0)node { \GCstrong }++(1,0)node { \GCstrong }++(1,0)node { \GCstrong }++(1,0)node { \GCstrong }++(1,0)node { \GCstrong }++(1,0)node { \GCweak }++(1,0)node { \GCmarginal }++(1,0)node { \GCstrong }++(1,0)node { \GCstrong }++(1,0)node { \GCstrong }++(1,0)node { \GCstrong }++(1,0)node { \GCstrong }++(1,0)node { \GCstrong }++(1,0)node { \GCabsent }++(1,0)node { \GCmoderate }++(1,0)node { \GCstrong }++(1,0)node { \GCstrong }++(1,0)node { \GCstrong }++(1,0)node { \GCstrong }++(1,0)node { \GCstrong }++(1,0)node { \GCstrong }++(1,0)node { \GCabsent }++(1,0)node { \GCstrong } ;

==> econometrics/fig/gc-reverse-btc-bch.tex <==
\draw (0,0) node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCweak }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCmarginal }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCstrong }++(1,0)node { \GCabsent }++(1,0)node { \GCweak } ;

==> econometrics/fig/gc-reverse-eth-etc.tex <==
\draw (0,0) node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCweak }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCmoderate }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent }++(1,0)node { \GCmarginal }++(1,0)node { \GCabsent }++(1,0)node { \GCmarginal }++(1,0)node { \GCabsent }++(1,0)node { \GCabsent } ;
